Towards Reverse Engineering Reversible Logic

Reversible logic has two main properties. First, the number of inputs is equal to the number of outputs. Second, it implements a one-to-one mapping; i.e., one can reconstruct the inputs from the outputs. These properties enable its applications in building quantum computing architectures. In this paper, we study reverse engineering of reversible logic circuits, including reverse engineering of non-reversible functions embedded into reversible circuits. We propose the number of embeddings of non-reversible functions into a reversible circuit as the security metric for reverse engineering. We analyze the security benefits of automatic synthesis of reversible circuits. We use our proposed security metric to show that the functional synthesis approaches yield reversible circuits that are more resilient to reverse engineering than the structural synthesis approaches. Finally, we propose scrambling of the inputs and outputs of a reversible circuit to thwart reverse engineering.

==> data/node0r_S_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (1.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$0$};
\draw (1.600000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.500000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (1.600000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.500000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (1.600000,0.250000) node [right] {${\rm high}(f)$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\end{tikzpicture}


==> data/node1r_S_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (1.000000,1.250000);
\draw (0.400000,1.250000) node [left] {$1$};
\draw (1.100000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (1.100000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (1.100000,0.250000) node [right] {${\rm high}(f)$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\end{tikzpicture}


==> data/node1r_nD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (2.000000,1.250000);
\draw (0.400000,1.250000) node [left] {$0$};
\draw (2.100000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.000000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (2.100000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.000000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (2.100000,0.250000) node [right] {${\rm high}(f)$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.250000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,1.25) circle (0.2) (1.75,1.05) -- (1.75,1.45);
\end{tikzpicture}


==> data/node1r_pD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (1.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$1$};
\draw (1.600000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.500000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (1.600000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.500000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (1.600000,0.250000) node [right] {${\rm high}(f)$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\end{tikzpicture}


==> data/nodell_S.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (1.100000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
\draw (0.400000,0.250000) node [left] {$g$};
\draw (1.100000,0.250000) node [right] {$f$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\end{tikzpicture}


==> data/nodell_nD.tex <==
\begin{tikzpicture}[scale=0.9]
\scriptsize
\draw[line width=0.300000] (0.500000,1.250000) -- (1.000000,1.250000);
\draw (0.400000,1.250000) node [left] {$0$};
\draw (1.100000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.000000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (1.100000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.000000,0.250000);
\draw (0.400000,0.250000) node [left] {$g$};
\draw (1.100000,0.250000) node [right] {$-$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\end{tikzpicture}


==> data/nodell_nD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (1.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$1$};
\draw (1.600000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.500000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (1.600000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.500000,0.250000);
\draw (0.400000,0.250000) node [left] {$g$};
\draw (1.600000,0.250000) node [right] {$-$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\end{tikzpicture}


==> data/nodell_pD.tex <==
\begin{tikzpicture}[scale=0.9]
\scriptsize
\draw[line width=0.300000] (0.500000,1.250000) -- (1.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$0$};
\draw (1.600000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.500000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (1.600000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.500000,0.250000);
\draw (0.400000,0.250000) node [left] {$g$};
\draw (1.600000,0.250000) node [right] {$-$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\end{tikzpicture}


==> data/nodell_pD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (2.000000,1.250000);
\draw (0.400000,1.250000) node [left] {$0$};
\draw (2.100000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.000000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (2.100000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.000000,0.250000);
\draw (0.400000,0.250000) node [left] {$g$};
\draw (2.100000,0.250000) node [right] {$-$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.250000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,1.25) circle (0.2) (1.75,1.05) -- (1.75,1.45);
\end{tikzpicture}


==> data/nodell_shared_S.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (1.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$0$};
\draw (1.600000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.500000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (1.600000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.500000,0.250000);
\draw (0.400000,0.250000) node [left] {$g$};
\draw (1.600000,0.250000) node [right] {$g$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\end{tikzpicture}


==> data/nodell_shared_nD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (1.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$1$};
\draw (1.600000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.500000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (1.600000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.500000,0.250000);
\draw (0.400000,0.250000) node [left] {$g$};
\draw (1.600000,0.250000) node [right] {$g$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\end{tikzpicture}


==> data/nodell_shared_pD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (2.000000,1.250000);
\draw (0.400000,1.250000) node [left] {$0$};
\draw (2.100000,1.250000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.000000,0.750000);
\draw (0.400000,0.750000) node [left] {$x_i$};
\draw (2.100000,0.750000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.000000,0.250000);
\draw (0.400000,0.250000) node [left] {$g$};
\draw (2.100000,0.250000) node [right] {$g$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.25) circle (0.2) (0.75,1.05) -- (0.75,1.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.25) circle (0.2) (1.25,1.05) -- (1.25,1.45);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.250000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,1.25) circle (0.2) (1.75,1.05) -- (1.75,1.45);
\end{tikzpicture}


==> data/nodelr_S_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (2.000000,1.250000);
\draw (0.400000,1.250000) node [left] {$x_i$};
\draw (2.100000,1.250000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.000000,0.750000);
\draw (0.400000,0.750000) node [left] {${\rm low}(f)$};
\draw (2.100000,0.750000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.000000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (2.100000,0.250000) node [right] {$-$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.250000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,0.75) circle (0.2) (1.75,0.55) -- (1.75,0.95);
\end{tikzpicture}


==> data/nodelr_nD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (2.000000,1.250000);
\draw (0.400000,1.250000) node [left] {$x_i$};
\draw (2.100000,1.250000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.000000,0.750000);
\draw (0.400000,0.750000) node [left] {${\rm low}(f)$};
\draw (2.100000,0.750000) node [right] {$-$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.000000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (2.100000,0.250000) node [right] {$f$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,0.250000);
\draw[line width=0.3] (0.75,0.25) circle (0.2) (0.75,0.05) -- (0.75,0.45);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[fill] (1.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,0.750000);
\draw[fill] (1.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.75,0.25) circle (0.2) (1.75,0.05) -- (1.75,0.45);
\end{tikzpicture}


==> data/nodelr_pD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.250000) -- (1.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$x_i$};
\draw (1.600000,1.250000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.750000) -- (1.500000,0.750000);
\draw (0.400000,0.750000) node [left] {${\rm low}(f)$};
\draw (1.600000,0.750000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,0.250000) -- (1.500000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (1.600000,0.250000) node [right] {$-$};
\draw[line width=0.300000] (0.750000,0.250000) -- (0.750000,1.250000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[fill] (0.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (0.75,0.75) circle (0.2) (0.75,0.55) -- (0.75,0.95);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.250000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.25,0.75) circle (0.2) (1.25,0.55) -- (1.25,0.95);
\end{tikzpicture}


==> data/nodelr_shared_S_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.750000) -- (2.500000,1.750000);
\draw (0.400000,1.750000) node [left] {$0$};
\draw (2.600000,1.750000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,1.250000) -- (2.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$x_i$};
\draw (2.600000,1.250000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.500000,0.750000);
\draw (0.400000,0.750000) node [left] {${\rm low}(f)$};
\draw (2.600000,0.750000) node [right] {${\rm low}(f)$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.500000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (2.600000,0.250000) node [right] {${\rm high}(f)$};
\draw[line width=0.300000] (0.750000,1.250000) -- (0.750000,1.750000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.75) circle (0.2) (0.75,1.55) -- (0.75,1.95);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.75) circle (0.2) (1.25,1.55) -- (1.25,1.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.750000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,1.75) circle (0.2) (1.75,1.55) -- (1.75,1.95);
\draw[line width=0.300000] (2.250000,0.750000) -- (2.250000,1.750000);
\draw[fill] (2.250000,1.250000) circle (0.100000);
\draw[fill] (2.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (2.25,1.75) circle (0.2) (2.25,1.55) -- (2.25,1.95);
\end{tikzpicture}


==> data/nodelr_shared_nD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.750000) -- (2.500000,1.750000);
\draw (0.400000,1.750000) node [left] {$1$};
\draw (2.600000,1.750000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,1.250000) -- (2.500000,1.250000);
\draw (0.400000,1.250000) node [left] {$x_i$};
\draw (2.600000,1.250000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.500000,0.750000);
\draw (0.400000,0.750000) node [left] {${\rm low}(f)$};
\draw (2.600000,0.750000) node [right] {${\rm low}(f)$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.500000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (2.600000,0.250000) node [right] {${\rm high}(f)$};
\draw[line width=0.300000] (0.750000,1.250000) -- (0.750000,1.750000);
\draw[fill] (0.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (0.75,1.75) circle (0.2) (0.75,1.55) -- (0.75,1.95);
\draw[line width=0.300000] (1.250000,0.750000) -- (1.250000,1.750000);
\draw[fill] (1.250000,0.750000) circle (0.100000);
\draw[line width=0.3] (1.25,1.75) circle (0.2) (1.25,1.55) -- (1.25,1.95);
\draw[line width=0.300000] (1.750000,0.250000) -- (1.750000,1.750000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[fill] (1.750000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.75,1.75) circle (0.2) (1.75,1.55) -- (1.75,1.95);
\draw[line width=0.300000] (2.250000,0.250000) -- (2.250000,1.750000);
\draw[fill] (2.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (2.25,1.75) circle (0.2) (2.25,1.55) -- (2.25,1.95);
\end{tikzpicture}


==> data/nodelr_shared_pD_complement.tex <==
\begin{tikzpicture}
\draw[line width=0.300000] (0.500000,1.750000) -- (2.000000,1.750000);
\draw (0.400000,1.750000) node [left] {$0$};
\draw (2.100000,1.750000) node [right] {$f$};
\draw[line width=0.300000] (0.500000,1.250000) -- (2.000000,1.250000);
\draw (0.400000,1.250000) node [left] {$x_i$};
\draw (2.100000,1.250000) node [right] {$x_i$};
\draw[line width=0.300000] (0.500000,0.750000) -- (2.000000,0.750000);
\draw (0.400000,0.750000) node [left] {${\rm low}(f)$};
\draw (2.100000,0.750000) node [right] {${\rm low}(f)$};
\draw[line width=0.300000] (0.500000,0.250000) -- (2.000000,0.250000);
\draw (0.400000,0.250000) node [left] {${\rm high}(f)$};
\draw (2.100000,0.250000) node [right] {${\rm high}(f)$};
\draw[line width=0.300000] (0.750000,0.750000) -- (0.750000,1.750000);
\draw[fill] (0.750000,0.750000) circle (0.100000);
\draw[line width=0.3] (0.75,1.75) circle (0.2) (0.75,1.55) -- (0.75,1.95);
\draw[line width=0.300000] (1.250000,0.250000) -- (1.250000,1.750000);
\draw[fill] (1.250000,1.250000) circle (0.100000);
\draw[fill] (1.250000,0.250000) circle (0.100000);
\draw[line width=0.3] (1.25,1.75) circle (0.2) (1.25,1.55) -- (1.25,1.95);
\draw[line width=0.300000] (1.750000,1.250000) -- (1.750000,1.750000);
\draw[fill] (1.750000,1.250000) circle (0.100000);
\draw[line width=0.3] (1.75,1.75) circle (0.2) (1.75,1.55) -- (1.75,1.95);
\end{tikzpicture}

